Beating the Folklore Algorithm for Dynamic Matching

The maximum matching problem in dynamic graphs subject to edge updates (insertions and deletions) has received much attention over the last few years; a multitude of approximation/time tradeoffs were obtained, improving upon the folklore algorithm, which maintains a maximal (and hence $2$-approximate) matching in $O(n)$ worst-case update time in $n$-node graphs. We present the first deterministic algorithm which outperforms the folklore algorithm in terms of {\em both} approximation ratio and worst-case update time. Specifically, we give a $(2-\Omega(1))$-approximate algorithm with $O(m^{3/8})=O(n^{3/4})$ worst-case update time in $n$-node, $m$-edge graphs. For sufficiently small constant $\epsilon>0$, no deterministic $(2+\epsilon)$-approximate algorithm with worst-case update time $O(n^{0.99})$ was known. Our second result is the first deterministic $(2+\epsilon)$-approximate weighted matching algorithm with $O_\epsilon(1)\cdot O(\sqrt[4]{m}) = O_\epsilon(1)\cdot O(\sqrt{n})$ worst-case update time. Our main technical contributions are threefold: first, we characterize the tight cases for \emph{kernels}, which are the well-studied matching sparsifiers underlying much of the $(2+\epsilon)$-approximate dynamic matching literature. This characterization, together with multiple ideas -- old and new -- underlies our result for breaking the approximation barrier of $2$. Our second technical contribution is the first example of a dynamic matching algorithm whose running time is improved due to improving the \emph{recourse} of other dynamic matching algorithms. Finally, we show how to use dynamic bipartite matching algorithms as black-box subroutines for dynamic matching in general graphs without incurring the natural $\frac{3}{2}$ factor in the approximation ratio which such approaches naturally incur.

==> fig.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Shape: Ellipse [id:dp8353283578299631] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,304) .. controls (30,301.79) and (31.79,300) .. (34,300) .. controls (36.21,300) and (38,301.79) .. (38,304) .. controls (38,306.21) and (36.21,308) .. (34,308) .. controls (31.79,308) and (30,306.21) .. (30,304) -- cycle ;
%Shape: Ellipse [id:dp289017696923314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,354) .. controls (30,351.79) and (31.79,350) .. (34,350) .. controls (36.21,350) and (38,351.79) .. (38,354) .. controls (38,356.21) and (36.21,358) .. (34,358) .. controls (31.79,358) and (30,356.21) .. (30,354) -- cycle ;
%Shape: Ellipse [id:dp46543237517117997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,404) .. controls (30,401.79) and (31.79,400) .. (34,400) .. controls (36.21,400) and (38,401.79) .. (38,404) .. controls (38,406.21) and (36.21,408) .. (34,408) .. controls (31.79,408) and (30,406.21) .. (30,404) -- cycle ;
%Shape: Ellipse [id:dp6155235603777713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,454) .. controls (30,451.79) and (31.79,450) .. (34,450) .. controls (36.21,450) and (38,451.79) .. (38,454) .. controls (38,456.21) and (36.21,458) .. (34,458) .. controls (31.79,458) and (30,456.21) .. (30,454) -- cycle ;
%Straight Lines [id:da8661908886757683] 
\draw    (34,404) -- (34,354) ;
%Shape: Ellipse [id:dp6324058053271839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,304) .. controls (90,301.79) and (91.79,300) .. (94,300) .. controls (96.21,300) and (98,301.79) .. (98,304) .. controls (98,306.21) and (96.21,308) .. (94,308) .. controls (91.79,308) and (90,306.21) .. (90,304) -- cycle ;
%Shape: Ellipse [id:dp3444649655419594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,354) .. controls (90,351.79) and (91.79,350) .. (94,350) .. controls (96.21,350) and (98,351.79) .. (98,354) .. controls (98,356.21) and (96.21,358) .. (94,358) .. controls (91.79,358) and (90,356.21) .. (90,354) -- cycle ;
%Shape: Ellipse [id:dp187792633588874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,404) .. controls (90,401.79) and (91.79,400) .. (94,400) .. controls (96.21,400) and (98,401.79) .. (98,404) .. controls (98,406.21) and (96.21,408) .. (94,408) .. controls (91.79,408) and (90,406.21) .. (90,404) -- cycle ;
%Shape: Ellipse [id:dp257991214381867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,454) .. controls (90,451.79) and (91.79,450) .. (94,450) .. controls (96.21,450) and (98,451.79) .. (98,454) .. controls (98,456.21) and (96.21,458) .. (94,458) .. controls (91.79,458) and (90,456.21) .. (90,454) -- cycle ;
%Straight Lines [id:da14222745152374072] 
\draw    (94,404) -- (94,354) ;
%Shape: Ellipse [id:dp8401364303075551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,304) .. controls (150,301.79) and (151.79,300) .. (154,300) .. controls (156.21,300) and (158,301.79) .. (158,304) .. controls (158,306.21) and (156.21,308) .. (154,308) .. controls (151.79,308) and (150,306.21) .. (150,304) -- cycle ;
%Shape: Ellipse [id:dp8333583264309732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,354) .. controls (150,351.79) and (151.79,350) .. (154,350) .. controls (156.21,350) and (158,351.79) .. (158,354) .. controls (158,356.21) and (156.21,358) .. (154,358) .. controls (151.79,358) and (150,356.21) .. (150,354) -- cycle ;
%Shape: Ellipse [id:dp8420661491480974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,404) .. controls (150,401.79) and (151.79,400) .. (154,400) .. controls (156.21,400) and (158,401.79) .. (158,404) .. controls (158,406.21) and (156.21,408) .. (154,408) .. controls (151.79,408) and (150,406.21) .. (150,404) -- cycle ;
%Shape: Ellipse [id:dp05404914127113791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,454) .. controls (150,451.79) and (151.79,450) .. (154,450) .. controls (156.21,450) and (158,451.79) .. (158,454) .. controls (158,456.21) and (156.21,458) .. (154,458) .. controls (151.79,458) and (150,456.21) .. (150,454) -- cycle ;
%Straight Lines [id:da5673259848183818] 
\draw    (154,404) -- (154,354) ;
%Shape: Ellipse [id:dp4716058746982248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,304) .. controls (210,301.79) and (211.79,300) .. (214,300) .. controls (216.21,300) and (218,301.79) .. (218,304) .. controls (218,306.21) and (216.21,308) .. (214,308) .. controls (211.79,308) and (210,306.21) .. (210,304) -- cycle ;
%Shape: Ellipse [id:dp4377614258751792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,354) .. controls (210,351.79) and (211.79,350) .. (214,350) .. controls (216.21,350) and (218,351.79) .. (218,354) .. controls (218,356.21) and (216.21,358) .. (214,358) .. controls (211.79,358) and (210,356.21) .. (210,354) -- cycle ;
%Shape: Ellipse [id:dp9504165630286527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,404) .. controls (210,401.79) and (211.79,400) .. (214,400) .. controls (216.21,400) and (218,401.79) .. (218,404) .. controls (218,406.21) and (216.21,408) .. (214,408) .. controls (211.79,408) and (210,406.21) .. (210,404) -- cycle ;
%Shape: Ellipse [id:dp7905541999477708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,454) .. controls (210,451.79) and (211.79,450) .. (214,450) .. controls (216.21,450) and (218,451.79) .. (218,454) .. controls (218,456.21) and (216.21,458) .. (214,458) .. controls (211.79,458) and (210,456.21) .. (210,454) -- cycle ;
%Straight Lines [id:da6090359253692448] 
\draw    (214,404) -- (214,354) ;
%Shape: Ellipse [id:dp35676594793564687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,303) .. controls (270,300.79) and (271.79,299) .. (274,299) .. controls (276.21,299) and (278,300.79) .. (278,303) .. controls (278,305.21) and (276.21,307) .. (274,307) .. controls (271.79,307) and (270,305.21) .. (270,303) -- cycle ;
%Shape: Ellipse [id:dp2287033110930028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,353) .. controls (270,350.79) and (271.79,349) .. (274,349) .. controls (276.21,349) and (278,350.79) .. (278,353) .. controls (278,355.21) and (276.21,357) .. (274,357) .. controls (271.79,357) and (270,355.21) .. (270,353) -- cycle ;
%Shape: Ellipse [id:dp8227671028464698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,403) .. controls (270,400.79) and (271.79,399) .. (274,399) .. controls (276.21,399) and (278,400.79) .. (278,403) .. controls (278,405.21) and (276.21,407) .. (274,407) .. controls (271.79,407) and (270,405.21) .. (270,403) -- cycle ;
%Shape: Ellipse [id:dp4700610118326176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,453) .. controls (270,450.79) and (271.79,449) .. (274,449) .. controls (276.21,449) and (278,450.79) .. (278,453) .. controls (278,455.21) and (276.21,457) .. (274,457) .. controls (271.79,457) and (270,455.21) .. (270,453) -- cycle ;
%Straight Lines [id:da5092503021794061] 
\draw    (274,403) -- (274,353) ;
%Shape: Ellipse [id:dp4518061956405597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,304) .. controls (330,301.79) and (331.79,300) .. (334,300) .. controls (336.21,300) and (338,301.79) .. (338,304) .. controls (338,306.21) and (336.21,308) .. (334,308) .. controls (331.79,308) and (330,306.21) .. (330,304) -- cycle ;
%Shape: Ellipse [id:dp7747378207963085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,354) .. controls (330,351.79) and (331.79,350) .. (334,350) .. controls (336.21,350) and (338,351.79) .. (338,354) .. controls (338,356.21) and (336.21,358) .. (334,358) .. controls (331.79,358) and (330,356.21) .. (330,354) -- cycle ;
%Shape: Ellipse [id:dp9729675412683725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,404) .. controls (330,401.79) and (331.79,400) .. (334,400) .. controls (336.21,400) and (338,401.79) .. (338,404) .. controls (338,406.21) and (336.21,408) .. (334,408) .. controls (331.79,408) and (330,406.21) .. (330,404) -- cycle ;
%Shape: Ellipse [id:dp2172218602401359] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,454) .. controls (330,451.79) and (331.79,450) .. (334,450) .. controls (336.21,450) and (338,451.79) .. (338,454) .. controls (338,456.21) and (336.21,458) .. (334,458) .. controls (331.79,458) and (330,456.21) .. (330,454) -- cycle ;
%Straight Lines [id:da4459284230388698] 
\draw    (334,404) -- (334,354) ;
%Shape: Ellipse [id:dp07947897408626647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,304) .. controls (390,301.79) and (391.79,300) .. (394,300) .. controls (396.21,300) and (398,301.79) .. (398,304) .. controls (398,306.21) and (396.21,308) .. (394,308) .. controls (391.79,308) and (390,306.21) .. (390,304) -- cycle ;
%Shape: Ellipse [id:dp9992402325620104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,354) .. controls (390,351.79) and (391.79,350) .. (394,350) .. controls (396.21,350) and (398,351.79) .. (398,354) .. controls (398,356.21) and (396.21,358) .. (394,358) .. controls (391.79,358) and (390,356.21) .. (390,354) -- cycle ;
%Shape: Ellipse [id:dp20170138413283634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,404) .. controls (390,401.79) and (391.79,400) .. (394,400) .. controls (396.21,400) and (398,401.79) .. (398,404) .. controls (398,406.21) and (396.21,408) .. (394,408) .. controls (391.79,408) and (390,406.21) .. (390,404) -- cycle ;
%Shape: Ellipse [id:dp8385783558514002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,454) .. controls (390,451.79) and (391.79,450) .. (394,450) .. controls (396.21,450) and (398,451.79) .. (398,454) .. controls (398,456.21) and (396.21,458) .. (394,458) .. controls (391.79,458) and (390,456.21) .. (390,454) -- cycle ;
%Straight Lines [id:da6261142814889078] 
\draw    (394,404) -- (394,354) ;
%Shape: Ellipse [id:dp35766721281008573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,304) .. controls (450,301.79) and (451.79,300) .. (454,300) .. controls (456.21,300) and (458,301.79) .. (458,304) .. controls (458,306.21) and (456.21,308) .. (454,308) .. controls (451.79,308) and (450,306.21) .. (450,304) -- cycle ;
%Shape: Ellipse [id:dp012383956312647548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,354) .. controls (450,351.79) and (451.79,350) .. (454,350) .. controls (456.21,350) and (458,351.79) .. (458,354) .. controls (458,356.21) and (456.21,358) .. (454,358) .. controls (451.79,358) and (450,356.21) .. (450,354) -- cycle ;
%Shape: Ellipse [id:dp21499948934357493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,404) .. controls (450,401.79) and (451.79,400) .. (454,400) .. controls (456.21,400) and (458,401.79) .. (458,404) .. controls (458,406.21) and (456.21,408) .. (454,408) .. controls (451.79,408) and (450,406.21) .. (450,404) -- cycle ;
%Shape: Ellipse [id:dp8960928699377828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,454) .. controls (450,451.79) and (451.79,450) .. (454,450) .. controls (456.21,450) and (458,451.79) .. (458,454) .. controls (458,456.21) and (456.21,458) .. (454,458) .. controls (451.79,458) and (450,456.21) .. (450,454) -- cycle ;
%Straight Lines [id:da23726140652641203] 
\draw    (454,404) -- (454,354) ;
%Shape: Ellipse [id:dp15836619134133034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,304) .. controls (510,301.79) and (511.79,300) .. (514,300) .. controls (516.21,300) and (518,301.79) .. (518,304) .. controls (518,306.21) and (516.21,308) .. (514,308) .. controls (511.79,308) and (510,306.21) .. (510,304) -- cycle ;
%Shape: Ellipse [id:dp6406357448773985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,354) .. controls (510,351.79) and (511.79,350) .. (514,350) .. controls (516.21,350) and (518,351.79) .. (518,354) .. controls (518,356.21) and (516.21,358) .. (514,358) .. controls (511.79,358) and (510,356.21) .. (510,354) -- cycle ;
%Shape: Ellipse [id:dp25586042415361354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,404) .. controls (510,401.79) and (511.79,400) .. (514,400) .. controls (516.21,400) and (518,401.79) .. (518,404) .. controls (518,406.21) and (516.21,408) .. (514,408) .. controls (511.79,408) and (510,406.21) .. (510,404) -- cycle ;
%Shape: Ellipse [id:dp2453228478542966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,454) .. controls (510,451.79) and (511.79,450) .. (514,450) .. controls (516.21,450) and (518,451.79) .. (518,454) .. controls (518,456.21) and (516.21,458) .. (514,458) .. controls (511.79,458) and (510,456.21) .. (510,454) -- cycle ;
%Straight Lines [id:da7275673986300031] 
\draw    (514,404) -- (514,354) ;
%Shape: Ellipse [id:dp7271866962442601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570,304) .. controls (570,301.79) and (571.79,300) .. (574,300) .. controls (576.21,300) and (578,301.79) .. (578,304) .. controls (578,306.21) and (576.21,308) .. (574,308) .. controls (571.79,308) and (570,306.21) .. (570,304) -- cycle ;
%Shape: Ellipse [id:dp8323125794672386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570,354) .. controls (570,351.79) and (571.79,350) .. (574,350) .. controls (576.21,350) and (578,351.79) .. (578,354) .. controls (578,356.21) and (576.21,358) .. (574,358) .. controls (571.79,358) and (570,356.21) .. (570,354) -- cycle ;
%Shape: Ellipse [id:dp018517305854834465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570,404) .. controls (570,401.79) and (571.79,400) .. (574,400) .. controls (576.21,400) and (578,401.79) .. (578,404) .. controls (578,406.21) and (576.21,408) .. (574,408) .. controls (571.79,408) and (570,406.21) .. (570,404) -- cycle ;
%Shape: Ellipse [id:dp8922847759737174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570,454) .. controls (570,451.79) and (571.79,450) .. (574,450) .. controls (576.21,450) and (578,451.79) .. (578,454) .. controls (578,456.21) and (576.21,458) .. (574,458) .. controls (571.79,458) and (570,456.21) .. (570,454) -- cycle ;
%Straight Lines [id:da9715676421357304] 
\draw    (574,404) -- (574,354) ;
%Shape: Ellipse [id:dp5649556281792507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,244) .. controls (90,241.79) and (91.79,240) .. (94,240) .. controls (96.21,240) and (98,241.79) .. (98,244) .. controls (98,246.21) and (96.21,248) .. (94,248) .. controls (91.79,248) and (90,246.21) .. (90,244) -- cycle ;
%Shape: Ellipse [id:dp9590928787034376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,243) .. controls (270,240.79) and (271.79,239) .. (274,239) .. controls (276.21,239) and (278,240.79) .. (278,243) .. controls (278,245.21) and (276.21,247) .. (274,247) .. controls (271.79,247) and (270,245.21) .. (270,243) -- cycle ;
%Shape: Ellipse [id:dp3630284544222775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,243) .. controls (330,240.79) and (331.79,239) .. (334,239) .. controls (336.21,239) and (338,240.79) .. (338,243) .. controls (338,245.21) and (336.21,247) .. (334,247) .. controls (331.79,247) and (330,245.21) .. (330,243) -- cycle ;
%Shape: Ellipse [id:dp021605671183600794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,244) .. controls (450,241.79) and (451.79,240) .. (454,240) .. controls (456.21,240) and (458,241.79) .. (458,244) .. controls (458,246.21) and (456.21,248) .. (454,248) .. controls (451.79,248) and (450,246.21) .. (450,244) -- cycle ;
%Straight Lines [id:da08352103301367486] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (34,304) -- (34,354) ;
%Straight Lines [id:da9351722149561832] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (94,304) -- (94,354) ;
%Straight Lines [id:da5872240581817656] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (154,304) -- (154,354) ;
%Straight Lines [id:da343684752103828] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (214,304) -- (214,354) ;
%Straight Lines [id:da12262191094045427] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (274,303) -- (274,353) ;
%Straight Lines [id:da45628526365932376] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (334,304) -- (334,354) ;
%Straight Lines [id:da6091338880530028] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (394,304) -- (394,354) ;
%Straight Lines [id:da18378818242182082] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (454,304) -- (454,354) ;
%Straight Lines [id:da5950882466168703] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (514,304) -- (514,354) ;
%Straight Lines [id:da9202405113313061] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (574,304) -- (574,354) ;
%Straight Lines [id:da7192826858121038] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (34,404) -- (34,454) ;
%Straight Lines [id:da03267499835716947] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (94,404) -- (94,454) ;
%Straight Lines [id:da9055605498474593] 
\draw    (154,404) -- (154,454) ;
%Straight Lines [id:da6143464950504773] 
\draw    (214,404) -- (214,454) ;
%Straight Lines [id:da25437619655975774] 
\draw    (274,403) -- (274,453) ;
%Straight Lines [id:da1610795141479393] 
\draw    (334,404) -- (334,454) ;
%Straight Lines [id:da7693404069472278] 
\draw    (394,404) -- (394,454) ;
%Straight Lines [id:da6068777686381464] 
\draw    (454,404) -- (454,454) ;
%Straight Lines [id:da3682850904291226] 
\draw    (514,404) -- (514,454) ;
%Straight Lines [id:da889703750921218] 
\draw    (574,404) -- (574,454) ;
%Curve Lines [id:da468430513925433] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334,308) .. controls (352,352.5) and (352,352.5) .. (334,400) ;
%Curve Lines [id:da8722688884961591] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334,358) .. controls (352,402.5) and (352,402.5) .. (334,450) ;
%Curve Lines [id:da17993555244747217] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (394,308) .. controls (410,354.5) and (410,354.5) .. (394,400) ;
%Curve Lines [id:da6603845029077284] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (454,308) .. controls (472,353.5) and (472,353.5) .. (454,400) ;
%Curve Lines [id:da7243148065232279] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (454,248) .. controls (476,294.5) and (474,294.5) .. (454,350) ;
%Curve Lines [id:da11022847149146964] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (574,308) .. controls (586,329.5) and (585,327.5) .. (574,350) ;
%Curve Lines [id:da021654064104803306] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (34,308) .. controls (46,329.5) and (44,328.5) .. (34,350) ;
%Rounded Rect [id:dp18781701719595745] 
\draw  [color={rgb, 255:red, 52; green, 203; blue, 169 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (72,234.9) .. controls (72,229.71) and (76.21,225.5) .. (81.4,225.5) -- (109.6,225.5) .. controls (114.79,225.5) and (119,229.71) .. (119,234.9) -- (119,404.1) .. controls (119,409.29) and (114.79,413.5) .. (109.6,413.5) -- (81.4,413.5) .. controls (76.21,413.5) and (72,409.29) .. (72,404.1) -- cycle ;
%Rounded Rect [id:dp9783917402464939] 
\draw  [color={rgb, 255:red, 52; green, 203; blue, 169 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (194.33,292.97) .. controls (194.33,288.66) and (197.83,285.17) .. (202.13,285.17) -- (225.53,285.17) .. controls (229.84,285.17) and (233.33,288.66) .. (233.33,292.97) -- (233.33,454.37) .. controls (233.33,458.67) and (229.84,462.17) .. (225.53,462.17) -- (202.13,462.17) .. controls (197.83,462.17) and (194.33,458.67) .. (194.33,454.37) -- cycle ;
%Rounded Rect [id:dp05898526868269549] 
\draw  [color={rgb, 255:red, 52; green, 203; blue, 169 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (293,299.5) .. controls (293,292.87) and (298.37,287.5) .. (305,287.5) -- (341,287.5) .. controls (347.63,287.5) and (353,292.87) .. (353,299.5) -- (353,452.5) .. controls (353,459.13) and (347.63,464.5) .. (341,464.5) -- (305,464.5) .. controls (298.37,464.5) and (293,459.13) .. (293,452.5) -- cycle ;
%Rounded Rect [id:dp576586248949345] 
\draw  [color={rgb, 255:red, 52; green, 203; blue, 169 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (416,238.5) .. controls (416,231.87) and (421.37,226.5) .. (428,226.5) -- (464,226.5) .. controls (470.63,226.5) and (476,231.87) .. (476,238.5) -- (476,406.69) .. controls (476,413.31) and (470.63,418.69) .. (464,418.69) -- (428,418.69) .. controls (421.37,418.69) and (416,413.31) .. (416,406.69) -- cycle ;
%Rounded Rect [id:dp47032716595101687] 
\draw  [color={rgb, 255:red, 52; green, 203; blue, 169 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (552,293.5) .. controls (552,289.08) and (555.58,285.5) .. (560,285.5) -- (584,285.5) .. controls (588.42,285.5) and (592,289.08) .. (592,293.5) -- (592,457.5) .. controls (592,461.92) and (588.42,465.5) .. (584,465.5) -- (560,465.5) .. controls (555.58,465.5) and (552,461.92) .. (552,457.5) -- cycle ;
%Rounded Rect [id:dp21947441058325157] 
\draw  [color={rgb, 255:red, 52; green, 203; blue, 169 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (258,232.1) .. controls (258,227.9) and (261.4,224.5) .. (265.6,224.5) -- (343.4,224.5) .. controls (347.6,224.5) and (351,227.9) .. (351,232.1) -- (351,254.9) .. controls (351,259.1) and (347.6,262.5) .. (343.4,262.5) -- (265.6,262.5) .. controls (261.4,262.5) and (258,259.1) .. (258,254.9) -- cycle ;
%Curve Lines [id:da4008617956524003] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (274,357) .. controls (291,401.69) and (291,400.69) .. (274,449) ;
%Curve Lines [id:da9275940549545922] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (214,308) .. controls (231,352.69) and (231,351.69) .. (214,400) ;
%Curve Lines [id:da22209512074281723] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (214,358) .. controls (231,402.69) and (231,401.69) .. (214,450) ;
%Curve Lines [id:da21449432997946416] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (154,358) .. controls (171,402.69) and (171,401.69) .. (154,450) ;
%Curve Lines [id:da748549555059179] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (94,308) .. controls (111,352.69) and (111,351.69) .. (94,400) ;
%Curve Lines [id:da04826713183497966] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (94,248) .. controls (111,292.69) and (111,301.69) .. (94,350) ;
%Curve Lines [id:da8072344019405737] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,243) .. controls (303,257.5) and (303,259.5) .. (278,243) ;

% Text Node
\draw (20,290) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (80,290) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (200,290) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (140,290) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (260,290) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (320,290) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (380,290) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (440,290) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (500,290) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (560,290) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (260,230) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{H}$};
% Text Node
\draw (320,230) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (440,230) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (80,230) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (15,340) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (75,340) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (135,340) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (194,340) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (255,340) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (315,340) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (375,340) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (435,340) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (495,340) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (555,340) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (15,390) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (75,390) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (137,390) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (192.33,390) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{S}{}_{H}$};
% Text Node
\draw (237,390) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{H} \setminus V_{S}{}_{H}$};
% Text Node
\draw (297,390) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{H} \setminus V_{S}{}_{H}$};
% Text Node
\draw (357,390) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{H} \setminus V_{S}{}_{H}$};
% Text Node
\draw (417,390) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{H} \setminus V_{S}{}_{H}$};
% Text Node
\draw (500,390) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{M}$};
% Text Node
\draw (560,390) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{M}$};
% Text Node
\draw (20,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (80,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (198,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (140,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (258,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (320,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{L}$};
% Text Node
\draw (380,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{M}$};
% Text Node
\draw (440,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{M}$};
% Text Node
\draw (500,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{M}$};
% Text Node
\draw (560,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$V_{M}$};
% Text Node
\draw (24,474) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1)$};
% Text Node
\draw (84,475) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1)$};
% Text Node
\draw (143,474) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1)$};
% Text Node
\draw (204,473) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1)$};
% Text Node
\draw (264,473) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 2)$};
% Text Node
\draw (324,474) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 2)$};
% Text Node
\draw (385,474) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 3)$};
% Text Node
\draw (444,474) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 3)$};
% Text Node
\draw (505,474) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 4)$};
% Text Node
\draw (564,474) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 4)$};


\end{tikzpicture}
